Budget Minimization with Precedence Constraints

Budget Minimization is a scheduling problem with precedence constraints, i.e., a scheduling problem on a partially ordered set of jobs $(N, \unlhd)$. A job $j \in N$ is available for scheduling, if all jobs $i \in N$ with $i \unlhd j$ are completed. Further, each job $j \in N$ is assigned real valued costs $c_{j}$, which can be negative or positive. A schedule is an ordering $j_{1}, \dots, j_{\vert N \vert}$ of all jobs in $N$. The budget of a schedule is the external investment needed to complete all jobs, i.e., it is $\max_{l \in \{0, \dots, \vert N \vert \} } \sum_{1 \le k \le l} c_{j_{k}}$. The goal is to find a schedule with minimum budget. Rafiey et al. (2015) showed that Budget Minimization is NP-hard following from a reduction from a molecular folding problem. We extend this result and prove that it is NP-hard to $\alpha(N)$-approximate the minimum budget even on bipartite partial orders. We present structural insights that lead to arguably simpler algorithms and extensions of the results by Rafiey et al. (2015). In particular, we show that there always exists an optimal solution that partitions the set of jobs and schedules each subset independently of the other jobs. We use this structural insight to derive polynomial-time algorithms that solve the problem to optimality on series-parallel and convex bipartite partial orders.

==> Figures/GraphAndSchedule.tex <==
\begin{tikzpicture}[ipe stylesheet] 
  \pic
     at (80, 752) {ipe disk};
  \pic
     at (80, 720) {ipe disk};
  \pic
     at (112, 720) {ipe disk};
  \pic
     at (112, 784) {ipe disk};
  \pic
     at (144, 752) {ipe disk};
  \pic
     at (176, 720) {ipe disk};
  \pic
     at (176, 784) {ipe disk};
  \draw[-{>[ipe arrow small]}]
    (80, 720)
     -- (112, 720);
  \draw[-{>[ipe arrow small]}]
    (112, 720)
     -- (144, 752);
  \draw[-{>[ipe arrow small]}]
    (144, 752)
     -- (176, 720);
  \draw[-{>[ipe arrow small]}]
    (80, 752)
     -- (144, 752);
  \draw[-{>[ipe arrow small]}]
    (112, 784)
     -- (176, 784);
  \node[ipe node]
     at (112, 788) {$d$};
  \node[ipe node]
     at (176, 788) {$f$};
  \node[ipe node]
     at (144, 756) {$e$};
  \node[ipe node]
     at (176, 724) {$g$};
  \node[ipe node]
     at (112, 724) {$c$};
  \node[ipe node]
     at (80, 724) {$a$};
  \node[ipe node]
     at (80, 756) {$b$};
  \node[ipe node, font=\small]
     at (171, 774) {$-4$};
  \node[ipe node, font=\small]
     at (171, 710) {$+1$};
  \node[ipe node, font=\small]
     at (107, 710) {$-1$};
  \node[ipe node, font=\small]
     at (139, 741) {$-4$};
  \node[ipe node, font=\small]
     at (107, 774) {$+3$};
  \node[ipe node, font=\small]
     at (75, 742) {$+2$};
  \node[ipe node, font=\small]
     at (75, 710) {$+2$};
  \draw
    (236, 744)
     -- (352, 744);
  \node[ipe node]
     at (248, 712) {$a$};
  \node[ipe node]
     at (264, 712) {$c$};
  \node[ipe node]
     at (280, 712) {$b$};
  \node[ipe node]
     at (296, 712) {$e$};
  \node[ipe node]
     at (312, 712) {$d$};
  \node[ipe node]
     at (328, 712) {$f$};
  \node[ipe node]
     at (344, 712) {$g$};
  \draw
    (240, 756)
     -- (244, 756);
  \draw
    (240, 768)
     -- (244, 768);
  \draw[ipe pen fat]
    (240, 744)
     -- (256, 768)
     -- (272, 756)
     -- (288, 780)
     -- (304, 732)
     -- (320, 768)
     -- (336, 720)
     -- (352, 732);
  \draw
    (240, 732)
     -- (244, 732);
  \draw
    (240, 720)
     -- (244, 720);
  \draw[-{>[ipe arrow small]}]
    (240, 712)
     -- (240, 788);
  \draw
    (240, 780)
     -- (244, 780);
  \node[ipe node, font=\small]
     at (214.147, 755.986) {$b(S)$};
  \draw[ipe dash dashed]
    (240, 780)
     -- (352, 780);
  \node[ipe node, font=\small]
     at (363.637, 735.855) {$c(S)$};
  \draw
    (354, 732)
     .. controls (358, 732) and (358, 734) .. (358, 737.6667)
     .. controls (358, 741.3333) and (358, 746.6667) .. (358, 750.3333)
     .. controls (358, 754) and (358, 756) .. (362, 756);
  \draw
    (362, 756)
     .. controls (358, 756) and (358, 758) .. (358, 761.6667)
     .. controls (358, 765.3333) and (358, 770.6667) .. (358, 774.3333)
     .. controls (358, 778) and (358, 780) .. (354, 780);
  \node[ipe node, font=\small]
     at (364.073, 754.477) {$$r(S)$$};
  \draw[-{>[ipe arrow small]}]
    (80, 752)
     -- (112, 784);
  \draw[-{>[ipe arrow small]}]
    (144, 752)
     -- (176, 784);
  \draw[shift={(360, 744)}, scale=0.375]
    (0, 0)
     .. controls (4, 0) and (4, -2) .. (4, -4.3333)
     .. controls (4, -6.6667) and (4, -9.3333) .. (4, -11.6667)
     .. controls (4, -14) and (4, -16) .. (8, -16);
  \draw[shift={(363, 738)}, scale=0.375]
    (0, 0)
     .. controls (-4, 0) and (-4, -2) .. (-4, -4.3333)
     .. controls (-4, -6.6667) and (-4, -9.3333) .. (-4, -11.6667)
     .. controls (-4, -14) and (-4, -16) .. (-8, -16);
  \draw
    (239, 780)
     .. controls (235, 780) and (235, 778) .. (235, 775.3333)
     .. controls (235, 772.6667) and (235, 769.3333) .. (235, 766.6667)
     .. controls (235, 764) and (235, 762) .. (231, 762);
  \draw
    (231, 762)
     .. controls (235, 762) and (235, 760) .. (235, 757.3333)
     .. controls (235, 754.6667) and (235, 751.3333) .. (235, 748.6667)
     .. controls (235, 746) and (235, 744) .. (239, 744);
\end{tikzpicture}

==> Figures/IBSisNotUnique.tex <==
\begin{tikzpicture}[ipe stylesheet]
  \draw
    (176, 756)
     -- (180, 756);
  \draw
    (176, 732)
     -- (180, 732);
  \draw
    (176, 720)
     -- (180, 720);
  \draw[-{>[ipe arrow small]}]
    (176, 688)
     -- (176, 764);
  \pic
     at (96, 760) {ipe disk};
  \pic
     at (128, 760) {ipe disk};
  \draw[-{>[ipe arrow small]}]
    (96, 760)
     -- (128, 760);
  \node[ipe node]
     at (128, 764) {$b$};
  \node[ipe node]
     at (96, 764) {$a$};
  \node[ipe node, font=\small]
     at (122.902, 751.988) {$-2$};
  \node[ipe node, font=\small]
     at (90.902, 751.988) {$+1$};
  \pic
     at (96, 728) {ipe disk};
  \pic
     at (128, 728) {ipe disk};
  \draw[-{>[ipe arrow small]}]
    (96, 728)
     -- (128, 728);
  \node[ipe node]
     at (128, 732) {$d$};
  \node[ipe node]
     at (96, 732) {$c$};
  \node[ipe node, font=\small]
     at (122.902, 719.988) {$-3$};
  \node[ipe node, font=\small]
     at (90.902, 719.988) {$+2$};
  \pic
     at (96, 696) {ipe disk};
  \pic
     at (128, 696) {ipe disk};
  \draw[-{>[ipe arrow small]}]
    (96, 696)
     -- (128, 696);
  \node[ipe node]
     at (128, 700) {$f$};
  \node[ipe node]
     at (96, 700) {$e$};
  \node[ipe node, font=\small]
     at (122.902, 687.988) {$-4$};
  \node[ipe node, font=\small]
     at (90.902, 687.988) {$+3$};
  \draw
    (176, 708)
     -- (180, 708);
  \draw
    (176, 696)
     -- (180, 696);
  \node[ipe node]
     at (180, 680) {$a$};
  \node[ipe node]
     at (196, 680) {$b$};
  \node[ipe node]
     at (212, 680) {$c$};
  \node[ipe node]
     at (228, 680) {$d$};
  \node[ipe node]
     at (244, 680) {$e$};
  \node[ipe node]
     at (260, 680) {$f$};
  \draw
    (276, 744)
     -- (172, 744);
  \draw
    (176, 768)
     .. controls (176, 772) and (178, 772) .. (180.3333, 772)
     .. controls (182.6667, 772) and (185.3333, 772) .. (187.6667, 772)
     .. controls (190, 772) and (192, 772) .. (192, 776);
  \draw
    (192, 776)
     .. controls (192, 772) and (194, 772) .. (196.3333, 772)
     .. controls (198.6667, 772) and (201.3333, 772) .. (203.6667, 772)
     .. controls (206, 772) and (208, 772) .. (208, 768);
  \draw
    (208, 768)
     .. controls (208, 772) and (210, 772) .. (212.3333, 772)
     .. controls (214.6667, 772) and (217.3333, 772) .. (219.6667, 772)
     .. controls (222, 772) and (224, 772) .. (224, 776);
  \draw
    (224, 776)
     .. controls (224, 772) and (226, 772) .. (228.3333, 772)
     .. controls (230.6667, 772) and (233.3333, 772) .. (235.6667, 772)
     .. controls (238, 772) and (240, 772) .. (240, 768);
  \draw
    (240, 768)
     .. controls (240, 772) and (242, 772) .. (244.3333, 772)
     .. controls (246.6667, 772) and (249.3333, 772) .. (251.6667, 772)
     .. controls (254, 772) and (256, 772) .. (256, 776);
  \draw
    (256, 776)
     .. controls (256, 772) and (258, 772) .. (260.3333, 772)
     .. controls (262.6667, 772) and (265.3333, 772) .. (267.6667, 772)
     .. controls (270, 772) and (272, 772) .. (272, 768);
  \node[ipe node]
     at (192, 776) {$I_1$};
  \node[ipe node]
     at (224, 776) {$I_2$};
  \node[ipe node]
     at (256, 776) {$I_3$};
  \draw[ipe pen fat]
    (176, 744)
     -- (192, 756)
     -- (208, 728)
     -- (224, 748)
     -- (240, 704)
     -- (256, 744)
     -- (272, 692);
  \draw[ipe dash dashed]
    (208, 768)
     -- (208, 728);
  \draw[ipe dash dashed]
    (240, 768)
     -- (240, 704);
  \draw[ipe dash dashed]
    (272, 768)
     -- (272, 692);
\end{tikzpicture}

==> Figures/IIStwoCases.tex <==
\begin{tikzpicture}[ipe stylesheet]
  \draw[ipe pen fat]
    (96, 736)
     -- (112, 768)
     -- (128, 752)
     -- (144, 800)
     -- (160, 720)
     -- (176, 768)
     -- (192, 704)
     -- (208, 816)
     -- (224, 688);
  \draw[<-]
    (240, 736)
     -- (92, 736);
  \draw[shift={(96, 820)}, yscale=0.9412, <-]
    (0, 0)
     -- (0, -136);
  \node[ipe node]
     at (140, 804) {$j_{l'}$};
  \node[ipe node]
     at (156, 712) {$j_i$};
  \draw[ipe dash dashed]
    (192, 816)
     -- (192, 688);
  \draw
    (96, 688)
     .. controls (96, 684) and (98, 684) .. (105.6667, 684)
     .. controls (113.3333, 684) and (126.6667, 684) .. (134.3333, 684)
     .. controls (142, 684) and (144, 684) .. (144, 680);
  \draw
    (144, 680)
     .. controls (144, 684) and (146, 684) .. (153.6667, 684)
     .. controls (161.3333, 684) and (174.6667, 684) .. (182.3333, 684)
     .. controls (190, 684) and (192, 684) .. (192, 688);
  \node[ipe node]
     at (140, 672) {$S_{I_1}$};
  \node[ipe node]
     at (196, 700) {$j_l$};
  \draw[<-]
    (432, 736)
     -- (284, 736);
  \draw[shift={(288, 820)}, yscale=0.9412, <-]
    (0, 0)
     -- (0, -136);
  \draw[ipe dash dashed]
    (352, 816)
     -- (352, 688);
  \node[ipe node]
     at (316, 672) {$S_{I_1}$};
  \node[ipe node]
     at (352, 728) {$j_l$};
  \draw
    (352, 688)
     .. controls (352, 684) and (350, 684) .. (345, 684)
     .. controls (340, 684) and (332, 684) .. (327, 684)
     .. controls (322, 684) and (320, 684) .. (320, 680);
  \draw
    (320, 680)
     .. controls (320, 684) and (318, 684) .. (313, 684)
     .. controls (308, 684) and (300, 684) .. (295, 684)
     .. controls (290, 684) and (288, 684) .. (288, 688);
  \draw[ipe pen fat]
    (288, 736)
     -- (304, 768)
     -- (320, 752)
     -- (336, 800)
     -- (352, 736)
     -- (368, 784)
     -- (384, 752)
     -- (400, 816)
     -- (416, 784);
  \node[ipe node]
     at (80, 816) {(i)};
  \node[ipe node]
     at (272, 816) {(ii)};
\end{tikzpicture}

==> Figures/SpitzenBild.tex <==
\begin{tikzpicture}[ipe stylesheet]
  \draw[shift={(64, 728.001)}, yscale=1.3333, ->]
    (0, 0)
     -- (0, 72);
  \draw[ipe pen fat]
    (160, 760)
     -- (176, 808)
     -- (192, 792);
  \draw[ipe pen fat]
    (224, 768)
     -- (240, 800)
     -- (256, 784);
  \draw[rgb color={draw=1 0.502 0.251}, ipe pen fat]
    (128, 768)
     -- (144, 800)
     -- (160, 760);
  \draw[rgb color={draw=1 0.502 0.251}, ipe pen fat]
    (192, 792)
     -- (208, 816)
     -- (224, 768);
  \draw[rgb color={draw=1 0.502 0.251}, ipe pen fat]
    (256, 784)
     -- (272, 800)
     -- (288, 768);
  \draw[shift={(98, 720)}, xscale=0.875, yscale=2.25]
    (0, 0) rectangle (32, -16);
  \draw[shift={(162, 720)}, xscale=0.875, yscale=2.25]
    (0, 0) rectangle (32, -16);
  \draw[shift={(226, 720)}, xscale=0.875, yscale=2.25]
    (0, 0) rectangle (32, -16);
  \draw[shift={(130, 720)}, xscale=0.875, yscale=2.25, rgb color={draw=1 0.502 0.251}]
    (0, 0) rectangle (32, -16);
  \draw[shift={(194, 720)}, xscale=0.875, yscale=2.25, rgb color={draw=1 0.502 0.251}]
    (0, 0) rectangle (32, -16);
  \draw[shift={(258, 720)}, xscale=0.875, yscale=2.25, rgb color={draw=1 0.502 0.251}]
    (0, 0) rectangle (32, -16);
  \draw[-{>[ipe arrow tiny]}]
    (208, 684)
     .. controls (208, 676) and (204, 676) .. (196.6667, 676)
     .. controls (189.3333, 676) and (178.6667, 676) .. (171.3333, 676)
     .. controls (164, 676) and (160, 676) .. (160, 684);
  \draw[-{>[ipe arrow tiny]}]
    (272, 684)
     .. controls (272, 672) and (266, 672) .. (248.3333, 672)
     .. controls (230.6667, 672) and (201.3333, 672) .. (183.6667, 672)
     .. controls (166, 672) and (160, 672) .. (160, 684);
  \draw[shift={(168, 696)}, scale=0.5, ipe pen fat]
    (0, 0)
     -- (16, 48)
     -- (32, 32);
  \draw[shift={(232, 696)}, scale=0.5, ipe pen fat]
    (0, 0)
     -- (16, 32)
     -- (32, 16);
  \draw[shift={(136, 696)}, scale=0.5, rgb color={draw=1 0.502 0.251}, ipe pen fat]
    (0, 0)
     -- (16, 32)
     -- (32, -8);
  \draw[shift={(200, 696)}, scale=0.5, rgb color={draw=1 0.502 0.251}, ipe pen fat]
    (0, 0)
     -- (16, 24)
     -- (32, -24);
  \draw[shift={(264, 696)}, scale=0.5, rgb color={draw=1 0.502 0.251}, ipe pen fat]
    (0, 0)
     -- (16, 16)
     -- (32, -16);
  \draw[ipe dash dashed]
    (98, 696)
     -- (125, 696);
  \draw[ipe dash dashed]
    (130, 696)
     -- (157, 696);
  \draw[ipe dash dashed]
    (162, 696)
     -- (189, 696);
  \draw[ipe dash dashed]
    (194, 696)
     -- (221, 696);
  \draw[ipe dash dashed]
    (226, 696)
     -- (253, 696);
  \draw[ipe dash dashed]
    (257, 696)
     -- (284, 696);
  \draw[shift={(316, 728.001)}, yscale=1.3333, ->]
    (0, 0)
     -- (0, 72);
  \draw[shift={(312, 752)}, xscale=1.7059, ->]
    (0, 0)
     -- (136, 0);
  \draw[ipe pen fat]
    (476, 720)
     -- (492, 768)
     -- (508, 752);
  \draw[ipe pen fat]
    (508, 752)
     -- (524, 784)
     -- (540, 768);
  \draw[rgb color={draw=1 0.502 0.251}, ipe pen fat]
    (380, 768)
     -- (396, 800)
     -- (412, 760);
  \draw[rgb color={draw=1 0.502 0.251}, ipe pen fat]
    (412, 760)
     -- (428, 784)
     -- (444, 736);
  \draw[rgb color={draw=1 0.502 0.251}, ipe pen fat]
    (444, 736)
     -- (460, 752)
     -- (476, 720);
  \draw[shift={(318, 720)}, xscale=0.875, yscale=2.25]
    (0, 0) rectangle (32, -16);
  \draw[shift={(478, 720)}, xscale=0.875, yscale=2.25]
    (0, 0) rectangle (32, -16);
  \draw[shift={(510, 720)}, xscale=0.875, yscale=2.25]
    (0, 0) rectangle (32, -16);
  \draw[shift={(382, 720)}, xscale=0.875, yscale=2.25, rgb color={draw=1 0.502 0.251}]
    (0, 0) rectangle (32, -16);
  \draw[shift={(414, 720)}, xscale=0.875, yscale=2.25, rgb color={draw=1 0.502 0.251}]
    (0, 0) rectangle (32, -16);
  \draw[shift={(446, 720)}, xscale=0.875, yscale=2.25, rgb color={draw=1 0.502 0.251}]
    (0, 0) rectangle (32, -16);
  \draw[shift={(484, 696)}, scale=0.5, ipe pen fat]
    (0, 0)
     -- (16, 48)
     -- (32, 32);
  \draw[shift={(516, 696)}, scale=0.5, ipe pen fat]
    (0, 0)
     -- (16, 32)
     -- (32, 16);
  \draw[shift={(388, 696)}, scale=0.5, rgb color={draw=1 0.502 0.251}, ipe pen fat]
    (0, 0)
     -- (16, 32)
     -- (32, -8);
  \draw[shift={(420, 696)}, scale=0.5, rgb color={draw=1 0.502 0.251}, ipe pen fat]
    (0, 0)
     -- (16, 24)
     -- (32, -24);
  \draw[shift={(452, 696)}, scale=0.5, rgb color={draw=1 0.502 0.251}, ipe pen fat]
    (0, 0)
     -- (16, 16)
     -- (32, -16);
  \draw[ipe dash dashed]
    (318, 696)
     -- (345, 696);
  \draw[ipe dash dashed]
    (382, 696)
     -- (409, 696);
  \draw[ipe dash dashed]
    (478, 696)
     -- (505, 696);
  \draw[ipe dash dashed]
    (414, 696)
     -- (441, 696);
  \draw[ipe dash dashed]
    (510, 696)
     -- (537, 696);
  \draw[ipe dash dashed]
    (445, 696)
     -- (472, 696);
  \pic
     at (396, 800) {ipe disk};
  \pic
     at (144, 800) {ipe disk};
  \draw[shift={(350, 720)}, xscale=0.875, yscale=2.25, rgb color={draw=1 0.502 0.251}]
    (0, 0) rectangle (32, -16);
  \draw[ipe dash dashed]
    (349, 696)
     -- (376, 696);
  \draw[shift={(60, 752)}, xscale=1.7059, ->]
    (0, 0)
     -- (136, 0);
  \draw[shift={(66, 720)}, xscale=0.875, yscale=2.25, rgb color={draw=1 0.502 0.251}]
    (0, 0) rectangle (32, -16);
  \draw[ipe dash dashed]
    (66, 696)
     -- (93, 696);
  \draw[rgb color={draw=1 0.502 0.251}, ipe pen fat]
    (64, 752)
     -- (80, 800)
     -- (96, 784);
  \draw[ipe pen fat]
    (96, 784)
     -- (112, 800)
     -- (128, 768);
  \draw[shift={(72, 696)}, scale=0.5, rgb color={draw=1 0.502 0.251}, ipe pen fat]
    (0, 0)
     -- (16, 48)
     -- (32, 32);
  \draw[shift={(104, 696)}, scale=0.5, ipe pen fat]
    (0, 0)
     -- (16, 16)
     -- (32, -16);
  \draw[shift={(324, 696)}, scale=0.5, ipe pen fat]
    (0, 0)
     -- (16, 16)
     -- (32, -16);
  \draw[shift={(356, 696)}, scale=0.5, rgb color={draw=1 0.502 0.251}, ipe pen fat]
    (0, 0)
     -- (16, 48)
     -- (32, 32);
  \draw[rgb color={draw=1 0.502 0.251}, ipe pen fat]
    (348, 736)
     -- (364, 784)
     -- (380, 768);
  \draw[ipe pen fat]
    (316, 752)
     -- (332, 768)
     -- (348, 736);
  \draw[{<[ipe arrow tiny]}-]
    (128, 684)
     .. controls (128, 676) and (124, 676) .. (116.6667, 676)
     .. controls (109.3333, 676) and (98.6667, 676) .. (91.3333, 676)
     .. controls (84, 676) and (80, 676) .. (80, 684);
  \draw[ipe dash dashed]
    (64, 816)
     -- (544, 816);
\end{tikzpicture}

==> Figures/cbr-preorder.tex <==
\begin{tikzpicture}[ipe stylesheet]
	  \draw[shift={(221, 688)}, xscale=0.3791, yscale=0.75, ->]
	(0, 0)
	-- (364, 0);
	\draw[shift={(224, 676)}, scale=0.75, ->]
	(0, 0)
	-- (0, 76);
	\draw[shift={(77, 632)}, xscale=0.3791, yscale=0.75, ->]
	(0, 0)
	-- (364, 0);
	\draw[shift={(221, 632)}, xscale=0.3791, yscale=0.75, ->]
	(0, 0)
	-- (364, 0);
	\draw[shift={(224, 544)}, scale=0.75, ->]
	(0, 0)
	-- (0, 76);
	\draw[shift={(221, 568)}, xscale=0.3791, yscale=0.75, ->]
	(0, 0)
	-- (364, 0);
	\draw[shift={(80, 544)}, scale=0.75, ->]
	(0, 0)
	-- (0, 76);
	\draw[shift={(77, 568)}, xscale=0.3791, yscale=0.75, ->]
	(0, 0)
	-- (364, 0);
	\draw[shift={(77, 488)}, xscale=0.3791, yscale=0.75, ->]
	(0, 0)
	-- (364, 0);
	\draw[shift={(221, 488)}, xscale=0.3791, yscale=0.75, ->]
	(0, 0)
	-- (364, 0);
	\draw[shift={(224, 484)}, scale=0.75, ->]
	(0, 0)
	-- (0, 76);
	\draw[shift={(224, 608)}, scale=0.75, ->]
	(0, 0)
	-- (0, 76);
  \draw[shift={(80, 688)}, scale=0.75, rgb color={draw=1 0.502 0}, ipe pen fat]
    (0, 0)
     -- (32, 32)
     -- (48, 16);
  \draw[shift={(176, 715)}, scale=0.75, ipe dash dotted]
    (0, 0) rectangle (-80, -24);
  \draw[shift={(116, 700)}, scale=0.75]
    (0, 0)
     -- (8, 8)
     -- (16, -4)
     -- (24, 16)
     -- (32, 4);
  \draw[shift={(149, 706)}, scale=0.75]
    (0, 0)
     -- (4, 12)
     -- (16, -4)
     -- (24, 0)
     -- (28, -4)
     -- (36, 8);
  \draw[shift={(140, 703)}, scale=0.75, ipe dash dotted]
    (0, 0)
     -- (12, 4);
  \pic[fill=white]
     at (116, 700) {ipe fdisk};
  \draw[shift={(176, 712)}, scale=0.75, rgb color={draw=0 0.502 1}, ipe pen fat]
    (0, 0)
     -- (16, 16)
     -- (32, -16);
  \pic[fill=white]
     at (176, 712) {ipe fdisk};
  \draw[shift={(308, 691)}, scale=0.75, ipe dash dotted]
    (0, 0) rectangle (-80, -24);
  \draw[shift={(248, 676)}, scale=0.75]
    (0, 0)
     -- (8, 8)
     -- (16, -4)
     -- (24, 16)
     -- (32, 4);
  \draw[shift={(281, 682)}, scale=0.75]
    (0, 0)
     -- (4, 12)
     -- (16, -4)
     -- (24, 0)
     -- (28, -4)
     -- (36, 8);
  \draw[shift={(272, 679)}, scale=0.75, ipe dash dotted]
    (0, 0)
     -- (12, 4);
  \draw[shift={(308, 688)}, scale=0.75, rgb color={draw=1 0.502 0.251}, ipe pen fat]
    (0, 0)
     -- (32, 32)
     -- (48, 16);
  \draw[shift={(224, 688)}, scale=0.75, rgb color={draw=0 0.502 1}, ipe pen fat]
    (0, 0)
     -- (16, 16)
     -- (32, -16);
  \draw[shift={(78, 724)}, scale=0.75, ipe dash dashed]
    (0, 0)
     -- (364, 0);
  \draw[shift={(77, 688)}, xscale=0.3791, yscale=0.75, ->]
    (0, 0)
     -- (364, 0);
  \pic[fill=white]
     at (308, 688) {ipe fdisk};
  \pic[fill=white]
     at (248, 676) {ipe fdisk};
  \draw[shift={(176, 635)}, scale=0.75, ipe dash dotted]
    (0, 0) rectangle (-80, -24);
  \draw[shift={(116, 620)}, scale=0.75]
    (0, 0)
     -- (8, 8)
     -- (16, -4)
     -- (24, 16)
     -- (32, 4);
  \draw[shift={(149, 626)}, scale=0.75]
    (0, 0)
     -- (4, 12)
     -- (16, -4)
     -- (24, 0)
     -- (28, -4)
     -- (36, 8);
  \draw[shift={(140, 623)}, scale=0.75, ipe dash dotted]
    (0, 0)
     -- (12, 4);
  \draw[shift={(308, 623)}, scale=0.75, ipe dash dotted]
    (0, 0) rectangle (-80, -24);
  \draw[shift={(248, 608)}, scale=0.75]
    (0, 0)
     -- (8, 8)
     -- (16, -4)
     -- (24, 16)
     -- (32, 4);
  \draw[shift={(281, 614)}, scale=0.75]
    (0, 0)
     -- (4, 12)
     -- (16, -4)
     -- (24, 0)
     -- (28, -4)
     -- (36, 8);
  \draw[shift={(272, 611)}, scale=0.75, ipe dash dotted]
    (0, 0)
     -- (12, 4);
  \draw[shift={(78, 656)}, scale=0.75, ipe dash dashed]
    (0, 0)
     -- (364, 0);
  \draw[shift={(176, 577)}, scale=0.75, ipe dash dotted]
    (0, 0) rectangle (-80, -24);
  \draw[shift={(116, 562)}, scale=0.75]
    (0, 0)
     -- (8, 8)
     -- (16, -4)
     -- (24, 16)
     -- (32, 4);
  \draw[shift={(149, 568)}, scale=0.75]
    (0, 0)
     -- (4, 12)
     -- (16, -4)
     -- (24, 0)
     -- (28, -4)
     -- (36, 8);
  \draw[shift={(140, 565)}, scale=0.75, ipe dash dotted]
    (0, 0)
     -- (12, 4);
  \draw[shift={(308, 565)}, scale=0.75, ipe dash dotted]
    (0, 0) rectangle (-80, -24);
  \draw[shift={(248, 550)}, scale=0.75]
    (0, 0)
     -- (8, 8)
     -- (16, -4)
     -- (24, 16)
     -- (32, 4);
  \draw[shift={(281, 556)}, scale=0.75]
    (0, 0)
     -- (4, 12)
     -- (16, -4)
     -- (24, 0)
     -- (28, -4)
     -- (36, 8);
  \draw[shift={(272, 553)}, scale=0.75, ipe dash dotted]
    (0, 0)
     -- (12, 4);
  \draw[shift={(78, 592)}, scale=0.75, ipe dash dashed]
    (0, 0)
     -- (364, 0);
  \draw[shift={(176, 515)}, scale=0.75, ipe dash dotted]
    (0, 0) rectangle (-80, -24);
  \draw[shift={(116, 500)}, scale=0.75]
    (0, 0)
     -- (8, 8)
     -- (16, -4)
     -- (24, 16)
     -- (32, 4);
  \draw[shift={(149, 506)}, scale=0.75]
    (0, 0)
     -- (4, 12)
     -- (16, -4)
     -- (24, 0)
     -- (28, -4)
     -- (36, 8);
  \draw[shift={(140, 503)}, scale=0.75, ipe dash dotted]
    (0, 0)
     -- (12, 4);
  \draw[shift={(308, 515)}, scale=0.75, ipe dash dotted]
    (0, 0) rectangle (-80, -24);
  \draw[shift={(248, 500)}, scale=0.75]
    (0, 0)
     -- (8, 8)
     -- (16, -4)
     -- (24, 16)
     -- (32, 4);
  \draw[shift={(281, 506)}, scale=0.75]
    (0, 0)
     -- (4, 12)
     -- (16, -4)
     -- (24, 0)
     -- (28, -4)
     -- (36, 8);
  \draw[shift={(272, 503)}, scale=0.75, ipe dash dotted]
    (0, 0)
     -- (12, 4);
  \draw[shift={(78, 536)}, scale=0.75, ipe dash dashed]
    (0, 0)
     -- (364, 0);
  \draw[shift={(80, 632)}, scale=0.75, rgb color={draw=1 0.502 0}, ipe pen fat]
    (0, 0)
     -- (32, 32)
     -- (48, -16);
  \draw[shift={(308, 620)}, scale=0.75, rgb color={draw=1 0.502 0.251}, ipe pen fat]
    (0, 0)
     -- (32, 32)
     -- (48, -16);
  \draw[shift={(176, 632)}, scale=0.75, rgb color={draw=0 0.502 1}, ipe pen fat]
    (0, 0)
     -- (16, 16)
     -- (32, -32);
  \draw[shift={(224, 632)}, scale=0.75, rgb color={draw=0 0.502 1}, ipe pen fat]
    (0, 0)
     -- (16, 16)
     -- (32, -32);
  \draw[shift={(80, 568)}, scale=0.75, rgb color={draw=1 0.502 0}, ipe pen fat]
    (0, 0)
     -- (32, 24)
     -- (48, -8);
  \draw[shift={(308, 562)}, scale=0.75, rgb color={draw=1 0.502 0.251}, ipe pen fat]
    (0, 0)
     -- (32, 24)
     -- (48, -8);
  \draw[shift={(176, 574)}, scale=0.75, rgb color={draw=0 0.502 1}, ipe pen fat]
    (0, 0)
     -- (16, 24)
     -- (32, -24);
  \draw[shift={(224, 568)}, scale=0.75, rgb color={draw=0 0.502 1}, ipe pen fat]
    (0, 0)
     -- (16, 24)
     -- (32, -24);
  \draw[shift={(80, 488)}, scale=0.75, rgb color={draw=1 0.502 0}, ipe pen fat]
    (0, 0)
     -- (32, 24)
     -- (48, 16);
  \draw[shift={(176, 512)}, scale=0.75, rgb color={draw=0 0.502 1}, ipe pen fat]
    (0, 0)
     -- (16, 32)
     -- (32, 16);
  \draw[shift={(224, 488)}, scale=0.75, rgb color={draw=0 0.502 1}, ipe pen fat]
    (0, 0)
     -- (16, 32)
     -- (32, 16);
  \draw[shift={(308, 512)}, scale=0.75, rgb color={draw=1 0.502 0.251}, ipe pen fat]
    (0, 0)
     -- (32, 24)
     -- (48, 16);
  \pic[fill=white]
     at (116, 620) {ipe fdisk};
  \pic[fill=white]
     at (176, 632) {ipe fdisk};
  \pic[fill=white]
     at (248, 608) {ipe fdisk};
  \pic[fill=white]
     at (308, 620) {ipe fdisk};
  \pic[fill=white]
     at (308, 512) {ipe fdisk};
  \pic[fill=white]
     at (308, 562) {ipe fdisk};
  \pic[fill=white]
     at (248, 550) {ipe fdisk};
  \pic[fill=white]
     at (176, 574) {ipe fdisk};
  \pic[fill=white]
     at (116, 562) {ipe fdisk};
  \pic[fill=white]
     at (116, 500) {ipe fdisk};
  \pic[fill=white]
     at (176, 512) {ipe fdisk};
  \node[ipe node]
     at (86, 703) {$I^\prime$};
  \node[ipe node]
     at (86, 644) {$I^\prime$};
  \node[ipe node]
     at (86, 577) {$I^\prime$};
  \node[ipe node]
     at (86, 500) {$I^\prime$};
  \node[ipe node]
     at (317, 524) {$I^\prime$};
  \node[ipe node]
     at (317, 574) {$I^\prime$};
  \node[ipe node]
     at (317, 635) {$I^\prime$};
  \node[ipe node]
     at (317, 703) {$I^\prime$};
  \node[ipe node]
     at (182, 537) {$I$};
  \node[ipe node]
     at (182, 592.9) {$I$};
  \node[ipe node]
     at (182, 646) {$I$};
  \node[ipe node]
     at (182, 725) {$I$};
  \node[ipe node]
     at (227, 505) {$I$};
  \node[ipe node]
     at (227, 580) {$I$};
  \node[ipe node]
     at (227, 641) {$I$};
  \node[ipe node]
     at (227, 697) {$I$};
  \node[ipe node]
     at (60, 704) {\textit{(i)}};
  \draw[shift={(80, 676)}, scale=0.75, ->]
    (0, 0)
     -- (0, 76);
  \node[ipe node]
     at (60, 636) {\textit{(ii)}};
  \draw[shift={(80, 608)}, scale=0.75, ->]
    (0, 0)
     -- (0, 76);
  \node[ipe node]
     at (60, 568) {\textit{(iii)}};
  \node[ipe node]
     at (60, 512) {\textit{(iv)}};
  \draw[shift={(80, 484)}, scale=0.75, ->]
    (0, 0)
     -- (0, 76);
  \pic[fill=white]
     at (248, 500) {ipe fdisk};
\end{tikzpicture}

==> Figures/exchange1.tex <==
\begin{tikzpicture}[ipe stylesheet]
  \draw
    (192, 776) circle[radius=8];
  \draw
    (288, 776) circle[radius=8];
  \draw
    (192, 752) circle[radius=8];
  \draw
    (216, 752) circle[radius=8];
  \node[ipe node]
     at (189.631, 773.044) {$k$};
  \node[ipe node]
     at (190.355, 749.044) {$l$};
  \node[ipe node]
     at (213.726, 748.921) {$k$};
  \node[ipe node]
     at (286.331, 773.044) {$l$};
  \filldraw[rgb color={fill=0.753 0.753 0.753}]
    (208, 784) rectangle (272, 768);
  \filldraw[rgb color={fill=0.753 0.753 0.753}]
    (232, 760) rectangle (296, 744);
  \node[ipe node]
     at (211.338, 773.797) {$\{k \mathbin{S_1} j \mathbin{S_1} l \}$};
  \filldraw[fill=white]
    (304, 784) rectangle (352, 768);
  \filldraw[fill=white]
    (128, 784) rectangle (176, 768);
  \node[ipe node]
     at (133.338, 773.797) {$\{j \mathbin{S_1} k \}$};
  \node[ipe node]
     at (309.338, 773.797) {$\{l \mathbin{S_1} j\}$};
  \filldraw[fill=white]
    (304, 760) rectangle (352, 744);
  \filldraw[fill=white]
    (128, 760) rectangle (176, 744);
  \draw[-{>[ipe arrow small]}]
    (288, 784)
     .. controls (253.3333, 805.3333) and (218.6667, 805.3333) .. (184, 784);
\end{tikzpicture}


==> Figures/exchange2.tex <==
\begin{tikzpicture}[ipe stylesheet]
  \draw
    (192, 776) circle[radius=8];
  \draw
    (288, 776) circle[radius=8];
  \draw
    (264, 752) circle[radius=8];
  \draw
    (288, 752) circle[radius=8];
  \node[ipe node]
     at (189.631, 773.044) {$k$};
  \node[ipe node]
     at (262.355, 749.044) {$l$};
  \node[ipe node]
     at (285.726, 748.921) {$k$};
  \node[ipe node]
     at (286.331, 773.044) {$l$};
  \filldraw[rgb color={fill=0.753 0.753 0.753}]
    (208, 784) rectangle (272, 768);
  \filldraw[rgb color={fill=0.753 0.753 0.753}]
    (184, 760) rectangle (248, 744);
  \node[ipe node]
     at (211.338, 773.797) {$\{k \mathbin{S_1} j \mathbin{S_1} l \}$};
  \filldraw[fill=white]
    (304, 784) rectangle (352, 768);
  \filldraw[fill=white]
    (128, 784) rectangle (176, 768);
  \node[ipe node]
     at (133.338, 773.797) {$\{j \mathbin{S_1} k \}$};
  \node[ipe node]
     at (309.338, 773.797) {$\{l \mathbin{S_1} j\}$};
  \filldraw[fill=white]
    (304, 760) rectangle (352, 744);
  \filldraw[fill=white]
    (128, 760) rectangle (176, 744);
  \draw[-{>[ipe arrow small]}]
    (192, 784)
     .. controls (226.6667, 805.3333) and (261.3333, 805.3333) .. (296, 784);
\end{tikzpicture}

